End-to-End User Behavior Retrieval in Click-Through RatePrediction Model

Click-Through Rate (CTR) prediction is one of the core tasks in recommender systems (RS). It predicts a personalized click probability for each user-item pair. Recently, researchers have found that the performance of CTR model can be improved greatly by taking user behavior sequence into consideration, especially long-term user behavior sequence. The report on an e-commerce website shows that 23\% of users have more than 1000 clicks during the past 5 months. Though there are numerous works focus on modeling sequential user behaviors, few works can handle long-term user behavior sequence due to the strict inference time constraint in real world system. Two-stage methods are proposed to push the limit for better performance. At the first stage, an auxiliary task is designed to retrieve the top-$k$ similar items from long-term user behavior sequence. At the second stage, the classical attention mechanism is conducted between the candidate item and $k$ items selected in the first stage. However, information gap happens between retrieval stage and the main CTR task. This goal divergence can greatly diminishing the performance gain of long-term user sequence. In this paper, inspired by Reformer, we propose a locality-sensitive hashing (LSH) method called ETA (End-to-end Target Attention) which can greatly reduce the training and inference cost and make the end-to-end training with long-term user behavior sequence possible. Both offline and online experiments confirm the effectiveness of our model. We deploy ETA into a large-scale real world E-commerce system and achieve extra 3.1\% improvements on GMV (Gross Merchandise Value) compared to a two-stage long user sequence CTR model.

==> source/fig2.tex <==
% transformer 局部放大？
\tikzset{
  ffn/.style = {draw, rectangle, fill=yellow3, minimum width=3em, minimum height=1.5em},
  item/.style = {draw, rectangle, fill=blue1, minimum width=3em, minimum height=1.5em},
  smallitem/.style = {draw, rectangle, fill=blue0, minimum width=2.8em, minimum height=1.8em},
  pvector/.style = {draw, rectangle, fill=blue2, minimum width=2.8em, minimum height=1.8em},
  transformer/.style = {draw, rectangle, fill=padua, minimum width=3em, minimum height=1.5em},
  norm/.style = {draw, rectangle, fill=blue1, minimum width=5.5em, minimum height=1.2em, inner sep=0, outer sep=0},
  dropout/.style = {draw, rectangle, fill=blue2, minimum width=4.5em, minimum height=1.2em, inner sep=0, outer sep=0},
  mh/.style = {draw, rectangle, fill=yellow2, minimum width=5.0em, minimum height=2.0em},
  ff/.style = {draw, rectangle, fill=blue3, minimum width=4.5em, minimum height=1.5em},
  softmax/.style = {circle, draw, line width=0.5pt, minimum size=1.5em, inner sep=0pt, align=center},
  relu/.style = {draw, rectangle, fill=yellow3, minimum width=3.5cm, minimum height=0.2cm},
  concat/.style = {draw, rectangle, fill=yellow3, minimum width=15.0em, minimum height=0.2cm},
  relu2/.style = {draw, rectangle, fill=yellow2, minimum width=2.5cm, minimum height=0.2cm},
  sigmoid/.style = {draw, rectangle, fill=yellow1, minimum width=1.5cm, minimum height=0.2cm},
  pretrain_item1/.style = {draw, rectangle, fill=yellow4, minimum width=1.5cm, minimum height=0.25cm},
  pretrain_item2/.style = {draw, rectangle, fill=yellow3, minimum width=1.5cm, minimum height=0.25cm},
  pretrain_item3/.style = {draw, rectangle, fill=yellow2, minimum width=1.5cm, minimum height=0.25cm},
  seq0/.style = {draw, rectangle, fill=yellow0, minimum width=0.25cm, minimum height=0.25cm},
  seq1/.style = {draw, rectangle, fill=yellow1, minimum width=0.25cm, minimum height=0.25cm},
  seq2/.style = {draw, rectangle, fill=yellow2, minimum width=0.25cm, minimum height=0.25cm},
  seq3/.style = {draw=none, rectangle, fill=yellow3, minimum width=0.25cm, minimum height=0.25cm},
  seq4/.style = {draw=none, rectangle, fill=yellow4, minimum width=0.25cm, minimum height=0.25cm},
  seq5/.style = {draw=none, rectangle, fill=yellow5, minimum width=0.25cm, minimum height=0.25cm},
  seq6/.style = {draw=none, rectangle, fill=yellow6, minimum width=0.25cm, minimum height=0.25cm},
  emb0/.style = {draw=none, rectangle, fill=blue0, minimum width=0.25cm, minimum height=0.25cm},
  emb1/.style = {draw=none, rectangle, fill=blue1, minimum width=0.25cm, minimum height=0.25cm},
  emb2/.style = {draw=none, rectangle, fill=blue2, minimum width=0.25cm, minimum height=0.25cm},
  emb3/.style = {draw, rectangle, fill=blue3, minimum width=0.25cm, minimum height=0.25cm},
  emb4/.style = {draw=none, rectangle, fill=blue4, minimum width=0.25cm, minimum height=0.25cm},
  emb5/.style = {draw=none, rectangle, fill=blue5, minimum width=0.25cm, minimum height=0.25cm},
  emb6/.style = {draw=none, rectangle, fill=blue6, minimum width=0.25cm, minimum height=0.25cm},
  temb6/.style = {draw=none, rectangle, fill=yellow4, minimum width=0.75cm, minimum height=0.25cm},
  embholder/.style = {draw=none, rectangle, minimum width=0.3cm, minimum height=0.3cm},
  mhtaholder/.style = {draw=none, rectangle, minimum width=0.6cm, minimum height=0.6cm},
}



\begin{figure*}[htb]
\centering
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[]

 
 \pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)
% 全局的距离
\def\vdistance{1.2cm}
\def\embonicon{1.5cm}
\def\embsize{0.25cm}
\def\dotsdis{1.75cm}
\def\hashembsize{0.35cm}
\def\embdistance{3.2cm}
\def\textdis{0.4cm}
\def\htextdis{0.65cm}
\def\hktextdis{0.68cm}
% 全局的绝对位置起点（-5，-5）
% 基准点们
% 小图标们， 从左边到有右边
\node[inner sep=0pt] (in) at (0,0)
    {\includegraphics[width=18px,height=18px]{fig/tshirt.png}};
\node[inner sep=0pt, right of=in, node distance=\vdistance] (i3) {\includegraphics[width=18px,height=18px]{fig/hat10.png}};

%\node[inner sep=0pt, right of=i3, node distance=\vdistance] (i2) {\includegraphics[width=18px,height=18px]{fig/t02.png}};

\node[right of=i3, node distance=0.8cm] (i0) {$\dots$};

\node[inner sep=0pt, right of=i0, node distance=0.8cm] (i1) {\includegraphics[width=18px,height=18px]{fig/shoe05.png}};

\node[inner sep=0pt, left of=in, node distance=2cm] (t1) {\includegraphics[width=18px,height=18px]{fig/bag.png}};


% long seq
% 小图标们
\node[inner sep=0pt] (lin) at (-10,0)
    {\includegraphics[width=18px,height=18px]{fig/bag-11.png}};
\node[inner sep=0pt, right of=lin, node distance=\vdistance] (li3) {\includegraphics[width=18px,height=18px]{fig/eat-01.png}};

\node[inner sep=0pt, right of=li3, node distance=\vdistance] (li2) {\includegraphics[width=18px,height=18px]{fig/hat-12.png}};

\node[right of=li2, node distance=0.8cm] (li0tmp) {$\dots$};

\node[inner sep=0pt, right of=li0tmp, node distance=0.8cm] (li1tmp) {\includegraphics[width=18px,height=18px]{fig/eat-05.png}};

\node[right of=li1tmp, node distance=0.8cm] (li0) {$\dots$};

\node[inner sep=0pt, right of=li0, node distance=0.8cm] (li1) {\includegraphics[width=18px,height=18px]{fig/shoe-08.png}};

\node[embholder, right of=i1, node distance=2.0cm] (upholder1) {};

\node[embholder, right of=upholder1, node distance=2.0cm] (contextholder1) {};



% 小图标下面的话括号和文字们
% 花括号
\draw[decorate,decoration={brace,amplitude=4pt},xshift=0pt,yshift=0pt]
($(i1)+(0.4,-0.4)$) -- ($(in)+(-0.4,-0.4)$)   node[black,midway,xshift=0cm,yshift=-0.8cm,align=center] 
{\LARGE Short-term User\\ \LARGE Behavior Sequence\\
\LARGE ($\mathcal{H}_{su}$)};
% 最左边花括号
\draw[decorate,decoration={brace,amplitude=4pt},xshift=0pt,yshift=0pt]
($(li1)+(0.4,-0.4)$) -- ($(lin)+(-0.4,-0.4)$)   node[black,midway,xshift=0cm,yshift=-0.8cm,align=center] 
{\LARGE Long-term User\\ \LARGE Behavior Sequence\\
\LARGE ($\mathcal{H}_{lu}$)};
% 文字们
\node[below of=t1, node distance=1.0cm] (ta) {\LARGE Target Item};
\node[below of=ta, yshift=0.5cm] {\LARGE ($x_t$)
};

\node[below of=upholder1, node distance=1.0cm] (up) {\LARGE User Profile};
\node[below of=up, yshift=0.5cm] {\LARGE ($x_u$)};

\node[below of=contextholder1, node distance=1.0cm] (context) {\LARGE Context};
\node[below of=context, yshift=0.5cm] {\LARGE ($x_c$)};


% embedding layer 的placeholders
% 先来两个辅助方块，定位
\def\tmpvspace{0.6cm}
\node[embholder, above of=lin, node distance=\tmpvspace] (linholder) {};
\node[embholder, above of=li3, node distance=\tmpvspace] (li3holder) {};
\node[embholder, above of=li2, node distance=\tmpvspace] (li2holder) {};
\node[embholder, above of=li1tmp, node distance=\tmpvspace] (li1tmpholder) {};
\node[embholder, above of=li1, node distance=\tmpvspace] (li1holder) {};

\node[embholder, above of=t1, node distance=\tmpvspace] (t1holder) {};

\node[embholder, above of=in, node distance=\tmpvspace] (inholder) {};
\node[embholder, above of=i3, node distance=\tmpvspace] (i3holder) {};
\node[embholder, above of=i3, node distance=\tmpvspace] (i0holder) {};

\node[embholder, above of=upholder1, node distance=\tmpvspace] (upholder1holder) {};
\node[embholder, above of=contextholder1, node distance=\tmpvspace] (contextholder11holder) {};


% embedding layer
\node[embholder, left of=linholder, node distance=\hashembsize] (leftlinholder) {};
\draw ($(leftlinholder.north west) $) rectangle ($(contextholder11holder.south east)$) node[thick,pos=.5] (embedding) {};


% hashing layer
\node[embholder, above of=linholder, node distance=0.3cm] (linholder2) {};
\node[embholder, above of=li3holder, node distance=0.3cm] (li3holder2) {};
\node[embholder, above of=li2holder, node distance=0.3cm] (li2holder2) {};
\node[embholder, above of=li1tmpholder, node distance=0.3cm] (li1tmpholder2) {};
\node[embholder, above of=li1holder, node distance=0.3cm] (li1holder2) {};
\node[embholder, above of=t1holder, node distance=0.3cm] (t1holder2) {};


\node[embholder, right of=linholder2, node distance=\hashembsize] (linholder21) {};
\node[embholder, right of=li3holder2, node distance=\hashembsize] (li3holder21) {};
\node[embholder, right of=li2holder2, node distance=\hashembsize] (li2holder21) {};
\node[embholder, right of=li1tmpholder2, node distance=\hashembsize] (li1tmpholder21) {};
\node[embholder, right of=li1holder2, node distance=\hashembsize] (li1holder21) {};


\node[embholder, right of=t1holder2, node distance=\hashembsize] (t1holder21) {};

\node[embholder, left of=linholder2, node distance=\hashembsize] (leftlinholder2) {};
\fill [blue3] ($(leftlinholder2.north west)+(0.0,0.07)$) rectangle ($(t1holder21.south east)+(0.0,0.07)$) node[thick,pos=.5] (hash) {Hashing Layer};


\node[left of=linholder2, node distance=2.1cm, yshift=0.4cm] (hashtext) {SimHash Function}; 
\draw[-{Latex[length=1mm, width=0.8mm]}] ($(hashtext.east)$) -- ($(leftlinholder2.west)$) ;

\node[left of=linholder, node distance=2.1cm, yshift=0cm] (embtext) {Embedding Layer}; 
\draw[-{Latex[length=1mm, width=0.8mm]}] ($(embtext.east)$) -- ($(leftlinholder.west)$) ;



% 小图标上面的embedding们
% shoe 上面的embedding
\node[seq2, above of=in, node distance=\embonicon] (s00) {};
%\node[seq1, above of=s00, node distance=\embsize] (s01) {};
\node[seq1, above of=s00, node distance=\embsize] (s02) {};
\node[seq0, above of=s02, node distance=\embsize] (s03) {};
\node[above of=in, node distance=\tmpvspace] () {$\bm{e}_1$};

% dress 上面的embedding
\node[seq2, above of=i3, node distance=\embonicon] (s10) {};
%\node[seq2, above of=s10, node distance=\embsize] (s11) {};
\node[seq1, above of=s10, node distance=\embsize] (s12) {};
\node[seq0, above of=s12, node distance=\embsize] (s13) {};
\node[above of=i3, node distance=\tmpvspace] () {$\bm{e}_2$};


% 省略号
\node[above of=i0, node distance=\dotsdis] () {$\dots$};


% man 上面的embedding
\node[seq2, above of=i1, node distance=\embonicon] (s30) {};
%\node[seq0, above of=s30, node distance=\embsize] (s31) {};
\node[seq1, above of=s30, node distance=\embsize] (s32) {};
\node[seq0, above of=s32, node distance=\embsize] (s33) {};
\node[above of=i1, node distance=\tmpvspace] () {$\bm{e}_k$};

% Target-Attention 模块
\draw ($(s03.north west)+(-0.35, 0.3)$) rectangle ($(s33.north east)+(0.35, 0.8)$) node[thick,pos=.5] (mhta) {Multi-Head Target Attention};



% 短序列上面的连线
\draw[-{Latex[length=1mm, width=0.8mm]}] (s00 |- embedding.north) -- ($(s00.south)$) ;

\draw[-{Latex[length=1mm, width=0.8mm]}] (s10 |- embedding.north) -- ($(s10.south)$) ;
;
\draw[-{Latex[length=1mm, width=0.8mm]}] (s30 |- embedding.north) -- ($(s30.south)$) ;

\draw[-{Latex[length=1mm, width=0.8mm]}] ($(s03.north)$) -- (s03 |- mhta.south) ;

\draw[-{Latex[length=1mm, width=0.8mm]}] ($(s13.north)$) -- (s13 |- mhta.south) ;

\draw[-{Latex[length=1mm, width=0.8mm]}] ($(s33.north)$) -- (s33 |- mhta.south) ;


% target item emb
\node[seq2, above of=t1, node distance=\embonicon] (ti0) {};
%\node[emb1, above of=ti0, node distance=\embsize] (ti1) {};
\node[seq1, above of=ti0, node distance=\embsize] (ti2) {};
\node[seq0, above of=ti2, node distance=\embsize] (ti3) {};
\node[above of=t1, node distance=\tmpvspace] () {$\bm{e}_t$};
\node[right of=ti2, node distance=\htextdis] () {$\bm{h}_{t}$};
\node[left of=ti2, node distance=\hashembsize] () {$\bm{e}_{t}$};

\node[emb3, right of=ti0, node distance=\hashembsize] (tv0) {};
%\node[seq1, above of=s00, node distance=\embsize] (s01) {};
%\node[emb3, right of=ti2, node distance=\hashembsize] (tv2) {};


% target item emb的虚线框
\node[fit={($(ti3.north west)+(-0.4, 0.1)$) ($(tv0.south east)+(0.4, -0.1)$)}, inner sep=0pt, draw=black, thick, dotted, rounded corners=1pt] (dottedrect) {};
  
% user profile emb 模块
%\node[emb0, right of=ti0, node distance=2.0cm] (up0) {};
\node[seq2] (up0) at ($(upholder1holder)+(0.0,1.5)$) {};
%\node[emb1, above of=up0, node distance=\embsize] (up1) {};
\node[seq1, above of=up0, node distance=\embsize] (up2) {};
\node[seq0, above of=up2, node distance=\embsize] (up3) {};

% context emb 模块, 其实应该还有统计特征模块
\node[seq2, above of=contextholder11holder, node distance=1.5cm] (c0) {};
%\node[emb1, above of=c0, node distance=\embsize] (c1) {};
\node[seq1, above of=c0, node distance=\embsize] (c2) {};
\node[seq0, above of=c2, node distance=\embsize] (c3) {};






% context 文字到embedding layer的连线
\draw[-{Latex[length=1mm, width=0.8mm]}] (up.north) -- (upholder1holder.south) ;
\draw[-{Latex[length=1mm, width=0.8mm]}] (context.north) -- (contextholder11holder.south) ;
\draw[-{Latex[length=1mm, width=0.8mm]}] ($(upholder1holder.north)$) -- (up0.south) ;
\draw[-{Latex[length=1mm, width=0.8mm]}] ($(contextholder11holder.north)$) -- (c0.south) ;


% shoe 上面的embedding
\node[seq2, above of=lin, node distance=\embonicon] (s00) {};
%\node[seq1, above of=s00, node distance=\embsize] (s01) {};
\node[seq1, above of=s00, node distance=\embsize] (s02) {};
\node[seq0, above of=s02, node distance=\embsize] (s03) {};
\node[above of=lin, node distance=\tmpvspace] () {$\bm{e}_{k+1}$};
\node[right of=s02, node distance=\hktextdis] () {$\bm{h}_{k+1}$};

\node[emb3, right of=s00, node distance=\hashembsize] (v00) {};
%\node[seq1, above of=s00, node distance=\embsize] (s01) {};
%\node[emb3, right of=s02, node distance=\hashembsize] (v02) {};


% dress 上面的embedding
\node[seq2, above of=li3, node distance=\embonicon] (s10) {};
%\node[seq2, above of=s10, node distance=\embsize] (s11) {};
\node[seq1, above of=s10, node distance=\embsize] (s12) {};
\node[seq0, above of=s12, node distance=\embsize] (s13) {};
\node[above of=li3, node distance=\tmpvspace] () {$\bm{e}_{k+2}$};
\node[right of=s12, node distance=\hktextdis] () {$\bm{h}_{k+2}$};

\node[emb3, right of=s10, node distance=\hashembsize] (v10) {};
%\node[seq1, above of=s00, node distance=\embsize] (s01) {};
%\node[emb3, right of=s12, node distance=\hashembsize] (v12) {};

% baby 上面的embedding
\node[seq2, above of=li2, node distance=\embonicon] (s20) {};
%\node[seq1, above of=s20, node distance=\embsize] (s21) {};
\node[seq1, above of=s20, node distance=\embsize] (s22) {};
\node[seq0, above of=s22, node distance=\embsize] (s23) {};
\node[above of=li2, node distance=\tmpvspace] () {$\bm{e}_{k+3}$};
\node[right of=s22, node distance=\hktextdis] () {$\bm{h}_{k+3}$};

\node[emb3, right of=s20, node distance=\hashembsize] (v20) {};
%\node[seq1, above of=s00, node distance=\embsize] (s01) {};
%\node[emb3, right of=s22, node distance=\hashembsize] (v22) {};

% man 上面的embedding
\node[seq2, above of=li1, node distance=\embonicon] (s30) {};
%\node[seq0, above of=s30, node distance=\embsize] (s31) {};
\node[seq1, above of=s30, node distance=\embsize] (s32) {};
\node[seq0, above of=s32, node distance=\embsize] (s33) {};
\node[above of=li1, node distance=\tmpvspace] () {$\bm{e}_{n}$};
\node[right of=s32, node distance=\htextdis] () {$\bm{h}_n$};

\node[emb3, right of=s30, node distance=\hashembsize] (v30) {};
%\node[seq1, above of=s00, node distance=\embsize] (s01) {};
%\node[emb3, right of=s32, node distance=\hashembsize] (v32) {};

% man 上面的embedding
\node[seq2, above of=li1tmp, node distance=\embonicon] (s30tmp) {};
%\node[seq0, above of=s30, node distance=\embsize] (s31) {};
\node[seq1, above of=s30tmp, node distance=\embsize] (s32tmp) {};
\node[seq0, above of=s32tmp, node distance=\embsize] (s33tmp) {};
\node[above of=li1tmp, node distance=\tmpvspace] () {$\bm{e}_j$};
\node[right of=s32tmp, node distance=\htextdis] () {$\bm{h}_j$};

\node[emb3, right of=s30tmp, node distance=\hashembsize] (v30tmp) {};
%\node[seq1, above of=s00, node distance=\embsize] (s01) {};
%\node[emb3, right of=s32tmp, node distance=\hashembsize] (v32tmp) {};

\node[embholder, left of=s03, node distance=\hashembsize] (lefts03) {};
\node[embholder, right of=s33, node distance=\hashembsize] (rights33) {};
\draw ($(lefts03.north west)+(0.0, 0.2)$) rectangle ($(rights33.north east)+(0.0, 0.7)$) node[thick,pos=.5] (hamming) {Hamming Distance $+$ Top-K};

% 省略号
\node[above of=li0, node distance=\embonicon, xshift=0.25cm] () {$\dots$};
\node[above of=li0tmp, node distance=\embonicon, xshift=0.25cm] () {$\dots$};


% 横线上的emb
\node[emb3,xshift=4.0cm,yshift=0.2cm] at (hamming) (topktv0) {};
%\node[seq1, above of=s00, node distance=\embsize] (s01) {};
%\node[emb3, above of=topktv0, node distance=\embsize] (topktv2) {};
\node[above of=topktv0, node distance=\hashembsize] () {$\bm{h}_t$};

% 第三层的embedding
% shoe 上面的embedding
\node[seq2, above of=lin, node distance=\embdistance] (ss00) {};
%\node[seq1, above of=ss00, node distance=\embsize] (ss01) {};
\node[seq1, above of=ss00, node distance=\embsize] (ss02) {};
\node[seq0, above of=ss02, node distance=\embsize] (ss03) {};

% dress 上面的embedding
% \node[seq0, above of=i3, node distance=4.8cm] (s10) {};
% %\node[seq2, above of=s10, node distance=\embsize] (s11) {};
% \node[seq1, above of=s10, node distance=\embsize] (s12) {};
% \node[seq3, above of=s12, node distance=\embsize] (s13) {};

% baby 上面的embedding
\node[seq2, above of=li2, node distance=\embdistance] (ss20) {};
%\node[seq1, above of=s20, node distance=\embsize] (ss21) {};
\node[seq1, above of=ss20, node distance=\embsize] (ss22) {};
\node[seq0, above of=ss22, node distance=\embsize] (ss23) {};

% man 上面的embedding
\node[seq2, above of=li1, node distance=\embdistance] (ss30) {};
%\node[seq0, above of=s30, node distance=\embsize] (ss31) {};
\node[seq1, above of=ss30, node distance=\embsize] (ss32) {};
\node[seq0, above of=ss32, node distance=\embsize] (ss33) {};

% man 上面的embedding
% \node[seq1, above of=i1tmp, node distance=4.8cm] (s30tmp) {};
% %\node[seq0, above of=s30, node distance=\embsize] (s31) {};
% \node[seq2, above of=s30tmp, node distance=\embsize] (s32tmp) {};
% \node[seq3, above of=s32tmp, node distance=\embsize] (s33tmp) {};

\node[embholder, left of=ss03, node distance=\hashembsize] (leftss03) {};
\node[embholder, right of=ss33, node distance=\hashembsize] (rightss33) {}; 
\draw ($(leftss03.north west)+(0.0, 0.3)$) rectangle ($(rightss33.north east)+(0.0, 0.8)$) node[thick,pos=.5] (mhta2) {Multi-Head Target Attention.};
 
% efficient target attention的虚线框
\node[fit={($(mhta2.north west)+(-1.5, 1.0)$) ($(li1.south east)+(0.5, 0.0)$)}, inner sep=0pt, draw=blue, thick, dotted, rounded corners=4pt] (dottedrect2) {};
\node[] at ($(mhta2.north west)+(0.5, 2.0)$) (etau) {Long-term Interest Extraction Unit};

% 文字到虚线框的连线
\draw[-{Latex[length=1mm, width=0.8mm]}] ($(etau.south)$) -- ($(etau.south)+(0.0,-0.8)$) ;




% 横线上的emb
\node[seq2,xshift=4.0cm,yshift=0.2cm] at (mhta2) (taright0) {};
%\node[emb1, above of=ti0, node distance=\embsize] (ti1) {};
\node[seq1, above of=taright0, node distance=\embsize] (taright2) {};
\node[seq0, above of=taright2, node distance=\embsize] (taright3) {};
\node[above of=taright3, node distance=\hashembsize] () {$\bm{e}_t$};
 

% 横向的embedding
\node[temb6, above of=c3, node distance=2.8cm] (temblongseq5) {};
\node[temb6] at (up3 |- temblongseq5) (temblongseq4) {};
\node[temb6] at (mhta |- temblongseq5) (temblongseq3) {};
\node[temb6] at (dottedrect |- temblongseq5) (temblongseq2) {};
\node[temb6] at (mhta2 |- temblongseq5) (temblongseq1) {};




%花括号
\draw[decorate,decoration={brace,amplitude=6pt},xshift=0pt,yshift=0pt]
($(temblongseq1)+(-0.4,0.4)$) -- ($(temblongseq5)+(0.4,0.4)$)   node[black,midway,xshift=0cm,yshift=-0.6cm,align=center] (concatemb) 
{};


% emb上面的mlp层
\node[concat, above of=concatemb, node distance=1.5cm] (concat) {Concatenate};
\node[relu, above of=concat, node distance=0.7cm] (relu1) {Leaky ReLu};
\node[above of=relu1, node distance=0.6cm] (hidden) {$\vdots$};
\node[relu2, above of=relu1, node distance=0.7cm] (relu2) {Leaky ReLu};
\node[sigmoid, above of=relu2, node distance=0.7cm] (sigmoid) {Sigmoid};
\node[above of=sigmoid, node distance=1cm] (output) {\LARGE $p(y_i|\mathcal{H}_{lu},\mathcal{H}_{su}, x_u, x_t, x_c ; \theta)$};

% mlp层的连线
\draw[-{Latex[length=1mm, width=0.8mm]}] ($(concat.north)$) -- ($(relu1.south)$) ;
\draw[-{Latex[length=1mm, width=0.8mm]}] ($(relu2.north)$) -- ($(sigmoid.south)$) ;
\draw[-{Latex[length=1mm, width=0.8mm]}] ($(sigmoid.north)$) -- ($(output.south)$) ;


% target item, user profile, context 连线
\draw[-{Latex[length=1mm, width=0.8mm]}] ($(concat.south)+(0.0,-0.4)$) -- ($(concat.south)$) ;
\draw[-{Latex[length=1mm, width=0.8mm]}] ($(up3.north)$) -- ($(temblongseq4.south)$) ;
\draw[-{Latex[length=1mm, width=0.8mm]}] ($(c3.north)$) -- ($(temblongseq5.south)$) ;
\draw[-{Latex[length=1mm, width=0.8mm]}] ($(mhta.north)$) -- ($(temblongseq3.south)$) ;
\draw[-{Latex[length=1mm, width=0.8mm]}] ($(dottedrect.north)$) -- ($(temblongseq2.south)$) ;
\draw[-{Latex[length=1mm, width=0.8mm]}] ($(mhta2.north)$) -- ($(temblongseq1.south)$) ;

% 横着的线
\draw[-{Latex[length=1mm, width=0.8mm]}] (dottedrect |- mhta2) -- (rights33.north east |- mhta2.east) ;

\draw[-{Latex[length=1mm, width=0.8mm]}] (dottedrect |- hamming) -- (rights33.north east |- hamming.east) ;

\draw[-{Latex[length=1mm, width=0.8mm]}] (dottedrect |- mhta) -- ($(t1 |- mhta) + (1.5,0.0)$) ;



% 横线上的emb
\node[seq2,xshift=-2.5cm,yshift=0.2cm] at (mhta) (taright0) {};
%\node[emb1, above of=ti0, node distance=\embsize] (ti1) {};
\node[seq1, above of=taright0, node distance=\embsize] (taright2) {};
\node[seq0, above of=taright2, node distance=\embsize] (taright3) {};
\node[above of=taright3, node distance=\hashembsize] () {$\bm{e}_t$};


% hash layer 到embedding的连线

% embedding layer 到 embedding的连线
\draw[-{Latex[length=1mm, width=0.8mm]}] ($(linholder.north)$) -- ($(s00.south)$) ;
\draw[-{Latex[length=1mm, width=0.8mm]}] ($(li3holder.north)$) -- ($(s10.south)$) ;
\draw[-{Latex[length=1mm, width=0.8mm]}] ($(li2holder.north)$) -- ($(s20.south)$) ;
\draw[-{Latex[length=1mm, width=0.8mm]}] ($(li1tmpholder.north)$) -- ($(s30tmp.south)$) ;
\draw[-{Latex[length=1mm, width=0.8mm]}] ($(li1holder.north)$) -- ($(s30.south)$) ;
\draw[-{Latex[length=1mm, width=0.8mm]}] ($(t1holder.north)$) -- ($(ti0.south)$) ;

% 折线
\draw[-{Latex[length=1mm, width=0.8mm]}] ($(t1holder2)$) -- ($(t1holder21)$)  -- ($(tv0.south)$) ;
\draw[-{Latex[length=1mm, width=0.8mm]}] ($(li1holder2)$) -- ($(li1holder21)$)  -- ($(v30.south)$) ;
\draw[-{Latex[length=1mm, width=0.8mm]}] ($(li1tmpholder2)$) -- ($(li1tmpholder21)$)  -- ($(v30tmp.south)$) ;


\draw[-{Latex[length=1mm, width=0.8mm]}] ($(li2holder2)$) -- ($(li2holder21)$)  -- ($(v20.south)$) ;
\draw[-{Latex[length=1mm, width=0.8mm]}] ($(li3holder2)$) -- ($(li3holder21)$)  -- ($(v10.south)$) ;
\draw[-{Latex[length=1mm, width=0.8mm]}] ($(linholder2)$) -- ($(linholder21)$)  -- ($(v00.south)$) ;


% hash之后的embedding到hamming 层的连线
\draw[-{Latex[length=1mm, width=0.8mm]}] ($(v00.north)$) -- (v00 |- hamming.south) ;
\draw[-{Latex[length=1mm, width=0.8mm]}] ($(v10.north)$) -- (v10 |- hamming.south) ;
\draw[-{Latex[length=1mm, width=0.8mm]}] ($(v20.north)$) -- (v20 |- hamming.south) ;
\draw[-{Latex[length=1mm, width=0.8mm]}] ($(v30tmp.north)$) -- (v30tmp |- hamming.south) ;
\draw[-{Latex[length=1mm, width=0.8mm]}] ($(v30.north)$) -- (v30 |- hamming.south) ;

% 第二层到第三层的embedding
\draw[] ($(s03.north)$) -- (s03 |- hamming.south) ;
\draw[] ($(s13.north)$) -- (s13 |- hamming.south) ;
\draw[] ($(s23.north)$) -- (s23 |- hamming.south) ;
\draw[] ($(s33tmp.north)$) -- (s33tmp |- hamming.south) ;
\draw[] ($(s33.north)$) -- (s33 |- hamming.south) ;


\draw[-{Latex[length=1mm, width=0.8mm]}] (s03 |- hamming.north) -- ($(ss00.south)$) ;

\draw[-{Latex[length=1mm, width=0.8mm]}] (s23 |- hamming.north) -- ($(ss20.south)$) ;
;
\draw[-{Latex[length=1mm, width=0.8mm]}] (s33 |- hamming.north) -- ($(ss30.south)$) ;

\draw[-{Latex[length=1mm, width=0.8mm]}] ($(ss03.north)$) -- (ss03 |- mhta2.south) ;

\draw[-{Latex[length=1mm, width=0.8mm]}] ($(ss23.north)$) -- (ss23 |- mhta2.south) ;

\draw[-{Latex[length=1mm, width=0.8mm]}] ($(ss33.north)$) -- (ss33 |- mhta2.south) ;
 
\end{tikzpicture}
}
    \caption{The model structure of our ETA (\textbf{E}nd-to-end \textbf{T}arget \textbf{A}ttention) model.}
    \label{fig:model1}
\end{figure*}

==> source/fig3.tex <==
% transformer 局部放大？
\tikzset{
  relu/.style = {draw=none, rectangle, fill=yellow3, minimum width=3.5cm, minimum height=0.15cm},
  concat/.style = {draw=none, rectangle, fill=yellow3, minimum width=15.0em, minimum height=0.15cm},
  relu2/.style = {draw=none, rectangle, fill=yellow2, minimum width=2.5cm, minimum height=0.15cm},
  sigmoid/.style = {draw=none, rectangle, fill=yellow1, minimum width=1.5cm, minimum height=0.15cm},
  temb6/.style = {draw=none, rectangle, fill=yellow4, minimum width=0.75cm, minimum height=0.25cm},
  embholder/.style = {draw=none, rectangle, minimum width=0.3cm, minimum height=0.3cm},
  smallembholder/.style = {draw=none, rectangle, minimum width=0.4cm, minimum height=0.4cm},
  mhtaholder/.style = {draw=none, rectangle, minimum width=0.4cm, minimum height=0.4cm},
  softmax/.style = {circle, draw, line width=0.5pt, minimum size=2.0em, inner sep=0pt, align=center},
  mhta/.style = {draw, rectangle, fill=yellow3, minimum width=15.0em, minimum height=0.2cm},
  topk/.style = {draw, rectangle, fill=yellow3, minimum width=15.0em, minimum height=0.2cm},
  mhta2/.style = {draw, rectangle, fill=yellow3, minimum width=10.0em, minimum height=0.2cm},
  bits/.style = {draw, rectangle, fill=blue1, minimum width=0.35cm, minimum height=0.35cm},
  bits2/.style = {draw, rectangle, fill=blue2, minimum width=0.35cm, minimum height=0.35cm},
  line/.style={->,shorten >=0.01cm,shorten <=0.01cm},thick,
  crossline/.style = {draw, -latex'},
  connector/.style = {draw,circle,node distance=3cm,fill=yellow!20}
}

\tikzset{
   connect/.style args={(#1) to (#2) over (#3) by #4}{
    insert path={
        let \p1=($(#1)-(#3)$), \n1={veclen(\x1,\y1)}, 
        \n2={atan2(\x1,\y1)}, \n3={abs(#4)}, \n4={#4>0 ?180:-180}  in 
        (#1) -- ($(#1)!\n1-\n3!(#3)$) 
        arc (\n2:\n2+\n4:\n3) -- (#2)
    }
},
}

\begin{figure*}[htb]
\centering
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[]

 
 \pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)
% 全局的距离
\def\distance{1cm}
\def\crossdistance{1.2cm}
\def\doublecrossdistance{1.5cm}

\def\embvspace{0.7cm}
\def\textvspace{1cm}
\def\fromEKtoF{1.2cm}
\def\embvspaceandtextspace{2cm}
\def\fadistance{0.6cm}
\def\leftfadistance{0.3cm}
% 全局的绝对位置起点（-5，-5）
% 基准点们
% 小图标们， 从左边到有右边
\node[inner sep=0pt] (in) at (0,0)
    {\includegraphics[width=18px,height=18px]{fig/tshirt.png}};
\node[inner sep=0pt, right of=in, node distance=\distance] (i3) {\includegraphics[width=18px,height=18px]{fig/hat10.png}};

%\node[inner sep=0pt, right of=i3, node distance=\vdistance] (i2) {\includegraphics[width=18px,height=18px]{fig/t02.png}};

\node[right of=i3, node distance=\distance] (i0) {$\dots$};

\node[inner sep=0pt, right of=i0, node distance=\distance] (i1) {\includegraphics[width=18px,height=18px]{fig/shoe05.png}};

\node[embholder, right of=i1, node distance=\doublecrossdistance] (upholder1) {};


\node[embholder, right of=upholder1, node distance=\doublecrossdistance] (contextholder1) {};


\node[inner sep=0pt, left of=in, node distance=\crossdistance] (t1) {\includegraphics[width=18px,height=18px]{fig/bag.png}};



% long seq
% 小图标们
\node[inner sep=0pt, left of=t1, node distance=\crossdistance] (li1) {\includegraphics[width=18px,height=18px]{fig/shoe-08.png}};

\node[left of=li1, node distance=\distance] (li0) {$\dots$};

\node[inner sep=0pt, left of=li0, node distance=\distance] (li1tmp) {\includegraphics[width=18px,height=18px]{fig/eat-05.png}};

\node[left of=li1tmp, node distance=0.8cm] (li0tmp) {$\dots$};

\node[inner sep=0pt, left of=li0tmp, node distance=\distance] (li2) {\includegraphics[width=18px,height=18px]{fig/hat-12.png}};

\node[inner sep=0pt, left of=li2, node distance=\distance] (li3) {\includegraphics[width=18px,height=18px]{fig/eat-01.png}};

\node[inner sep=0pt, left of=li3, node distance=\distance] (lin)
    {\includegraphics[width=18px,height=18px]{fig/bag-11.png}};
















% 小图标下面的话括号和文字们
% 花括号
\draw[decorate,decoration={brace,amplitude=4pt},xshift=0pt,yshift=0pt]
($(i1)+(0.4,-0.4)$) -- ($(in)+(-0.4,-0.4)$)   node[black,midway,xshift=0cm,yshift=-0.8cm,align=center] 
{ Short-term User\\  Behavior Sequence\\
 ($\mathcal{H}_{su}$)};
% 最左边花括号
\draw[decorate,decoration={brace,amplitude=4pt},xshift=0pt,yshift=0pt]
($(li1)+(0.4,-0.4)$) -- ($(lin)+(-0.4,-0.4)$)   node[black,midway,xshift=0cm,yshift=-0.8cm,align=center] 
{ Long-term User\\  Behavior Sequence\\
 ($\mathcal{H}_{lu}$)};
% 文字们
\node[below of=t1, node distance=\textvspace] (ta) { Target Item};
\node[below of=ta, yshift=0.5cm] {\LARGE ($x_t$)
};

\node[below of=upholder1, node distance=\textvspace] (up) { User Profile};
\node[below of=up, yshift=0.5cm] {\LARGE ($x_u$)};

\node[below of=contextholder1, node distance=\textvspace] (context) { Context};
\node[below of=context, yshift=0.5cm] {\LARGE ($x_c$)};





\node[softmax, above of=in, node distance=\embvspace] (e1) {$\bm{e}_{1}$};
\node[softmax, above of=i3, node distance=\embvspace] (e2) {$\bm{e}_{2}$};
\node[ above of=i0, node distance=\embvspace] (e0) {$\dots$};
\node[softmax, above of=i1, node distance=\embvspace] (ek) {$\bm{e}_{k}$};
% Target-Attention 模块

\node[mhtaholder, above of=e1, node distance=1.75cm] (e1holder) {};
\node[mhtaholder, above of=e2, node distance=1.75cm] (e2holder) {};
\node[mhtaholder, above of=ek, node distance=1.75cm] (ekholder) {};

%\draw ($(e1holder.south west)$) rectangle ($(ekholder.north east)$) node[thick,pos=.5] (mhta) {Multi-Head Target Attention};

\draw[fill=yellow1,draw=none] ($(e1holder.south west)+ (-0.5, 0.0)$ ) rectangle ($(ekholder.north east)+ (0.5, 0.0)$) node[thick,pos=.5] (mhta) {Multi-Head Target Attention.};

% e 函数 到 mhta
\draw[-{Latex[length=1mm, width=0.8mm]}] (e1.north) -- (e1holder.south) ;
\draw[-{Latex[length=1mm, width=0.8mm]}] (e2.north) -- (e2holder.south) ;
\draw[-{Latex[length=1mm, width=0.8mm]}] (ek.north) -- (ekholder.south) ;



\node[softmax, above of=lin, node distance=\embvspace] (ek1) {$\bm{e}_{k+1}$};
\node[softmax, above of=li3, node distance=\embvspace] (ek2) {$\bm{e}_{k+2}$};
\node[softmax, above of=li2, node distance=\embvspace] (ek3) {$\bm{e}_{k+3}$};
\node[softmax, above of=li1tmp, node distance=\embvspace] (ej) {$\bm{e}_{j}$};
\node[softmax, above of=li1, node distance=\embvspace] (en) {$\bm{e}_{n}$};
\node[above of=li0tmp, node distance=\embvspace] (e0tmp) {$\dots$};
\node[above of=li0, node distance=\embvspace] (e0) {$\dots$};

\node[above of=ek1, node distance=\fromEKtoF] (fk1) {$f(\cdot)$};
\node[above of=ek2, node distance=\fromEKtoF] (fk2) {$f(\cdot)$};
\node[above of=ek3, node distance=\fromEKtoF] (fk3) {$f(\cdot)$};
\node[above of=ej, node distance=\fromEKtoF] (fj) {$f(\cdot)$};
\node[above of=en, node distance=\fromEKtoF] (fn) {$f(\cdot)$};
\node[above of=e0tmp, node distance=\fromEKtoF] (f0tmp) {$\dots$};
\node[above of=e0, node distance=\fromEKtoF] (f0) {$\dots$};

\node[softmax, above of=t1, node distance=\embvspace] (et) {$\bm{e}_{t}$};
\node[softmax, above of=up, node distance=\embvspaceandtextspace] (eu) {$\bm{e}_{u}$};
\node[softmax, above of=context, node distance=\embvspaceandtextspace] (ec) {$\bm{e}_{c}$};v


\draw[-{Latex[length=1mm, width=0.8mm]}] (up.north) -- (eu.south) ;
\draw[-{Latex[length=1mm, width=0.8mm]}] (context.north) -- (ec.south) ;
% f函数的连线
% 位置锚点
\node[embholder, above of=et, node distance=0.5cm] (etholder) {};
\node[embholder, right of=ek1, node distance=0.2cm] (ek1holder) {};
\node[embholder, right of=ek2, node distance=0.2cm] (ek2holder) {};
\node[embholder, right of=ek3, node distance=0.2cm] (ek3holder) {};
\node[embholder, right of=ej, node distance=0.2cm] (ejholder) {};
\node[embholder, right of=en, node distance=0.2cm] (enholder) {};

% 复杂的折线
\draw[line width=0.35mm, -{Latex[length=1.5mm, width=1.3mm]}] (et |- etholder) -- (ek1holder |- etholder)  -- (ek1holder |- fk1.south) ;
\draw[line width=0.35mm, -{Latex[length=1.5mm, width=1.3mm]}] (ek2holder |- etholder)  -- (ek2holder |- fk2.south) ;
\draw[line width=0.35mm, -{Latex[length=1.5mm, width=1.3mm]}] (ek3holder |- etholder)  -- (ek3holder |- fk3.south) ;
\draw[line width=0.35mm, -{Latex[length=1.5mm, width=1.3mm]}] (ejholder |- etholder)  -- (ejholder |- fj.south) ;
\draw[line width=0.35mm, -{Latex[length=1.5mm, width=1.3mm]}] (enholder |- etholder)  -- (enholder |- fn.south) ;


% \node [block,fill=green] (cs110) {\textbf{CS110} \emph{CS Class 1}};
% \node[block,fill=blue,right of=cs110] (cs120){\textbf{CS120} \emph{CS Class 2}};
% \node[block,fill=red, above of=cs120] (cs220) {Test 3};
% \node[block,fill=orange,right of = cs220] (cs330) {Test 4};
% Radius for arc over intersection
\def\radius{0.08cm};
\path[name path=ettoek1] (et |- etholder) -- (ek1holder |- etholder);



% 其中一条跨越线条
\path[name path = ek2tofk2] (ek2.north) -- (fk2.south);
\path[name intersections={of=ettoek1 and ek2tofk2}];
\coordinate (S)  at (intersection-1);

% path a circle around this intersection for the arc
\path[name path=circle] (S) circle(\radius);
% \draw (S) circle (0.1cm);


\path [name intersections={of = circle and ek2tofk2}];

\coordinate (I1)  at (intersection-1);
\coordinate (I2)  at (intersection-2);

\draw (ek2.north) -- (I2);
\draw [-{Latex[length=1mm, width=0.8mm]}] (I1) -- (fk2.south) ;

% draw arc at intersection
 \tkzDrawArc[color=black](S,I1)(I2);

% ek3的跨越线条
\path[name path = ek3tofk3] (ek3.north) -- (fk3.south);
\path[name intersections={of=ettoek1 and ek3tofk3}];
\coordinate (S)  at (intersection-1);

% path a circle around this intersection for the arc
\path[name path=circle] (S) circle(\radius);
% \draw (S) circle (0.1cm);


\path [name intersections={of = circle and ek3tofk3}];

\coordinate (I1)  at (intersection-1);
\coordinate (I2)  at (intersection-2);

\draw (ek3.north) -- (I2);
\draw [-{Latex[length=1mm, width=0.8mm]}] (I1) -- (fk3.south) ;

% draw arc at intersection
 \tkzDrawArc[color=black](S,I1)(I2);
 
 % ekj跨越线条
\path[name path = ejtofj] (ej.north) -- (fj.south);
\path[name intersections={of=ettoek1 and ejtofj}];
\coordinate (S)  at (intersection-1);

% path a circle around this intersection for the arc
\path[name path=circle] (S) circle(\radius);
% \draw (S) circle (0.1cm);


\path [name intersections={of = circle and ejtofj}];

\coordinate (I1)  at (intersection-1);
\coordinate (I2)  at (intersection-2);

\draw (ej.north) -- (I2);
\draw [-{Latex[length=1mm, width=0.8mm]}] (I1) -- (fj.south) ;

% draw arc at intersection
 \tkzDrawArc[color=black](S,I1)(I2);
 
 % en跨越线条
 \path[name path = entofn] (en.north) -- (fn.south);
\path[name intersections={of=ettoek1 and entofn}];
\coordinate (S)  at (intersection-1);

% path a circle around this intersection for the arc
\path[name path=circle] (S) circle(\radius);
% \draw (S) circle (0.1cm);


\path [name intersections={of = circle and entofn}];

\coordinate (I1)  at (intersection-1);
\coordinate (I2)  at (intersection-2);

\draw (en.north) -- (I2);
\draw [-{Latex[length=1mm, width=0.8mm]}] (I1) -- (fn.south) ;

% draw arc at intersection
 \tkzDrawArc[color=black](S,I1)(I2);
 
 



\iffalse
% first line
  \draw [->,name path=line 1] (B) -- (C);

  % second line (defined as path)
  \path[name path=line 2] (D) -- (A);	

  % find intersection of first and second line
  \path [name intersections={of = line 1 and line 2}];
  \coordinate (S)  at (intersection-1);

  % path a circle around this intersection for the arc
  \path[name path=circle] (S) circle(\radius);

  % find intersections of second line and circle
  \path [name intersections={of = circle and line 2}];
  \coordinate (I1)  at (intersection-1);
  \coordinate (I2)  at (intersection-2);

  % draw normal line segments
  \draw (D) -- (I1);
  \draw[->] (I2) -- (A);
 \fi






\draw[-{Latex[length=1mm, width=0.8mm]}] (ek1.north)  -- (fk1.south) ;
%\draw[-{Latex[length=1mm, width=0.8mm]}] (ek2.north)  -- (fk2.south) ;
%\draw[-{Latex[length=1mm, width=0.8mm]}] (ek3.north)  -- (fk3.south) ;
%\draw[-{Latex[length=1mm, width=0.8mm]}] (ej.north)  -- (fj.south) ;
%\draw[-{Latex[length=1mm, width=0.8mm]}] (en.north)  -- (fn.south) ;

% top-k retrieval的位置锚点
\node[smallembholder, above of=fk1, node distance=0.8cm] (topk1holder) {};
\node[smallembholder, above of=fk2, node distance=0.8cm] (topk2holder) {};
\node[smallembholder, above of=fk3, node distance=0.8cm] (topk3holder) {};
\node[smallembholder, above of=fj, node distance=0.8cm] (topjholder) {};
\node[smallembholder, above of=fn, node distance=0.8cm] (topnholder) {};

% Target-Attention 模块
\draw[dashed] ($(topk1holder.south west)$) rectangle ($(topnholder.north east)$) node[pos=.5] (topk) {\small{Top-K Retrieval}};

\draw[-{Latex[length=1mm, width=0.8mm]}] (fk1.north)  -- (topk1holder.south) ;
\draw[-{Latex[length=1mm, width=0.8mm]}] (fk2.north)  -- (topk2holder.south) ;
\draw[-{Latex[length=1mm, width=0.8mm]}] (fk3.north)  -- (topk3holder.south) ;
\draw[-{Latex[length=1mm, width=0.8mm]}] (fj.north)  -- (topjholder.south) ;
\draw[-{Latex[length=1mm, width=0.8mm]}] (fn.north)  -- (topnholder.south) ;


\node[smallembholder, above of=topk1holder, node distance=1.0cm] (tak1holder) {};
\node[smallembholder, above of=topk2holder, node distance=1.0cm] (tak2holder) {};
\node[smallembholder, above of=topk3holder, node distance=1.0cm] (tak3holder) {};
\node[smallembholder, above of=topjholder, node distance=1.0cm] (tajholder) {};
\node[smallembholder, above of=topnholder, node distance=1.0cm] (tanholder) {};
\draw[fill=yellow1,draw=none] ($(tak1holder.south west)$) rectangle ($(tanholder.north east)$) node[thick,pos=.5] (mhta2) {Multi-Head Target Attention.};

\draw[dashed] ($(tak1holder.north west)+(-0.5, 0.7)$) rectangle ($(li1)+(0.5, -2.0)$) node[pos=.5] (dottedunit) {};
\node[below of=lin, node distance=2.3cm, xshift=1.5cm] (unit) {Long-term Interest Extraction Unit.};

%\draw[-{Latex[length=1mm, width=0.8mm]}] (topk1holder.north)  -- (tak1holder.south) ;

\draw[-{Latex[length=1mm, width=0.8mm]}] (topk1holder.north)  -- (tak1holder.south) ;

\draw[-{Latex[length=1mm, width=0.8mm]}] (topk3holder.north)  -- (tak3holder.south) ;

\draw[-{Latex[length=1mm, width=0.8mm]}] (topnholder.north)  -- (tanholder.south) ;

% 叉号
\node[smallembholder, above of=topk2holder, node distance=0.6cm] (cutk2) {\color{red}{$\times$}};
\node[smallembholder, above of=topjholder, node distance=0.6cm] (cutj) {\color{red}{$\times$}};
\draw[-{Latex[length=1mm, width=0.8mm]}] (topk2holder.north)  -- (cutk2) ;
\draw[-{Latex[length=1mm, width=0.8mm]}] (topjholder.north)  -- (cutj) ;

% efficient target attention的虚线框
% \node[fit={($(mhta2.north west)+(-1.5, 1.0)$) ($(li1.south east)+(0.5, 0.0)$)}, inner sep=0pt, draw=blue, thick, dotted, rounded corners=4pt] (dottedrect2) {};
% \node[] at ($(mhta2.north west)+(0.5, 2.0)$) (etau) {Long-term Interest Extraction Unit};
% % 文字到虚线框的连线
% \draw[-{Latex[length=1mm, width=0.8mm]}] ($(etau.south)$) -- ($(etau.south)+(0.0,-0.8)$) ;







% 横向的embedding
\node[temb6, above of=mhta2, node distance=\embvspace] (temblongseq1) {};
\node[temb6] at (et |- temblongseq1) (temblongseq2) {};
\node[temb6] at (mhta |- temblongseq1) (temblongseq3) {};
\node[temb6] at (up |- temblongseq1) (temblongseq4) {};
\node[temb6] at (context |- temblongseq1) (temblongseq5) {};


%花括号
\draw[decorate,decoration={brace,amplitude=6pt},xshift=0pt,yshift=0pt]
($(temblongseq1)+(-0.4,0.2)$) -- ($(temblongseq5)+(0.4,0.2)$)   node[black,midway,xshift=0cm,yshift=-0.6cm,align=center] (concatemb) 
{};



% emb上面的mlp层
\node[concat, above of=concatemb, node distance=1.2cm] (concat) {Concatenate};
\node[relu, above of=concat, node distance=0.6cm] (relu1) { ReLu};
\node[above of=relu1, node distance=0.6cm] (hidden) {$\vdots$};
\node[relu2, above of=relu1, node distance=0.6cm] (relu2) { ReLu};
\node[sigmoid, above of=relu2, node distance=0.6cm] (sigmoid) {Sigmoid};
\node[above of=sigmoid, node distance=0.8cm] (output) { $p(y_i|\mathcal{H}_{lu},\mathcal{H}_{su}, x_u, x_t, x_c ; \theta)$};

% mlp层的连线
\draw[-{Latex[length=1mm, width=0.8mm]}] ($(concat.north)$) -- ($(relu1.south)$) ;
\draw[-{Latex[length=1mm, width=0.8mm]}] ($(relu2.north)$) -- ($(sigmoid.south)$) ;
\draw[-{Latex[length=1mm, width=0.8mm]}] ($(sigmoid.north)$) -- ($(output.south)$) ;



% target item, user profile, context 连线
\draw[-{Latex[length=1mm, width=0.8mm]}] ($(concat.south)+(0.0,-0.2)$) -- ($(concat.south)$) ;
\draw[-{Latex[length=1mm, width=0.8mm]}] ($(eu.north)$) -- ($(temblongseq4.south)$) ;
\draw[-{Latex[length=1mm, width=0.8mm]}] ($(ec.north)$) -- ($(temblongseq5.south)$) ;
\draw[-{Latex[length=1mm, width=0.8mm]}] ($(mhta.north)$) -- ($(temblongseq3.south)$) ;
\draw[line width=0.35mm, -{Latex[length=1.5mm, width=1.3mm]}] ($(et.north)$) -- ($(temblongseq2.south)$) ;
\draw[-{Latex[length=1mm, width=0.8mm]}] ($(mhta2.north)$) -- ($(temblongseq1.south)$) ;



% 横着的线
\draw[line width=0.35mm, -{Latex[length=1.5mm, width=1.3mm]}] (et |- mhta2) -- (en.east |- mhta2.east) ;

%\draw[-{Latex[length=1mm, width=0.8mm]}] (et |- topk) -- (en.east |- topk.east) ;
\node[embholder, left of=e1, node distance=0.7cm] (mhtaleftholder) {};
\draw[line width=0.35mm, -{Latex[length=1.5mm, width=1.3mm]}] (et |- mhta) -- (mhtaleftholder |- mhta.west) ;



% 左边的f函数



\node[embholder, left of=ek1, node distance=0.3cm] (ek1leftholder) {};
\node[embholder, left of=ek1leftholder, node distance=0.3cm] (ek1leftleftholder) {};

\node[embholder, left of=ek1leftholder, node distance=1.5cm] (ek1leftleflefttholder) {};




\node[mhtaholder] at (ek1leftholder |- output) (fa) {[};
\node[mhtaholder, right of=fa, node distance=\leftfadistance] (fa1) {$a_1$};
\node[mhtaholder, right of=fa1, node distance=\fadistance] (fa2) {$a_2$};
\node[mhtaholder, right of=fa2, node distance=\fadistance] (fa3) {$\dots$};
\node[mhtaholder, right of=fa3, node distance=\fadistance] (fa4) {$a_n$};
\node[mhtaholder, right of=fa4, node distance=\leftfadistance] (fa5) {]};

\node[left of=fa, node distance=1cm] (fa0) {$\bm{e}_{k+1}$:};


\node[mhtaholder, below of=fa, node distance=2.5cm] (fb) {[};
\node[mhtaholder, right of=fb, node distance=\leftfadistance] (fb1) {$b_1$};
\node[mhtaholder, right of=fb1, node distance=\fadistance] (fb2) {$b_2$};
\node[mhtaholder, right of=fb2, node distance=\fadistance] (fb3) {$\dots$};
\node[mhtaholder, right of=fb3, node distance=\fadistance] (fb4) {$b_n$};
\node[mhtaholder, right of=fb4, node distance=\leftfadistance] (fb5) {]};

\node[left of=fb, node distance=1cm] (fb0) {$\bm{e}_{t}$:};

\node[bits, below of=fa4, node distance=0.8cm] (ba0) {1};
\node[left of=ba0, node distance=0.45cm] (ba1) {$\dots$};
\node[bits, left of=ba1, node distance=0.45cm] (ba2) {1};
\node[bits2, left of=ba2, node distance=0.35cm] (ba3) {0};
\node[bits, left of=ba3, node distance=0.35cm] (ba4) {0};

\node[below of=fa0, node distance=0.8cm] (fatext) {$\bm{h}_{k+1}$:};

\node[bits, above of=fb4, node distance=0.8cm] (bb0) {1};
\node[left of=bb0, node distance=0.45cm] (bb1) {$\dots$};
\node[bits, left of=bb1, node distance=0.45cm] (bb2) {1};
\node[bits2, left of=bb2, node distance=0.35cm] (bb3) {1};
\node[bits, left of=bb3, node distance=0.35cm] (bb4) {0};

\node[above of=fb0, node distance=0.8cm] (fbtext) {$\bm{h}_{t}$:};
% \node[bits2, above of=fb3, node distance=0.8cm] (bb0) {1};

% \node[bits, left of=bb0, node distance=0.35cm] (bb1) {1};
% \node[bits2, left of=bb1, node distance=0.35cm] (bb2) {0};

% \node[right of=bb0, node distance=0.45cm] (bb3) {$\dots$};
% \node[bits2, right of=bb3, node distance=0.45cm] (bb4) {0};


\node[above of= bb0, node distance=0.5cm, xshift=2cm] (hamming) {\small{Hamming Distance}};
%\node[above of= bb4, node distance=0.5cm, xshift=2.0cm] (hammingdistance) {\LARGE 2};

\draw[-{Latex[length=1mm, width=0.8mm]}] (ba0.east) -- (hamming.west) ;
\draw[-{Latex[length=1mm, width=0.8mm]}] (bb0.east) -- (hamming.west) ;

\draw[dashed, blue6] (ek1leftleflefttholder |- fa.north) rectangle (en |- fb.south) node[pos=.5] (frec) {};


% simhash 的连线
% \draw[-{Latex[length=1mm, width=0.8mm]}, dashed] (fa1.south) -- (ba2.north) ;
% \draw[-{Latex[length=1mm, width=0.8mm]}, dashed] (fa2.south) -- (ba2.north) ;
% \draw[-{Latex[length=1mm, width=0.8mm]}, dashed] (fa4.south) -- (ba2.north) ;


% \draw[-{Latex[length=1mm, width=0.8mm]}] (fa1.south) -- (ba0.north) ;
% \draw[-{Latex[length=1mm, width=0.8mm]}] (fa2.south) -- (ba0.north) ;
% \draw[-{Latex[length=1mm, width=0.8mm]}] (fa4.south) -- (ba0.north) ;


% \draw[-{Latex[length=1mm, width=0.8mm]}] (fa1.south) -- (ba4.north) ;
% \draw[-{Latex[length=1mm, width=0.8mm]}] (fa2.south) -- (ba4.north) ;
% \draw[-{Latex[length=1mm, width=0.8mm]}] (fa4.south) -- (ba4.north) ;

% simhash的花括号
\draw[decorate,decoration={brace,amplitude=6pt},xshift=0pt,yshift=0pt]
($(fa4.south)+(0.0,0.0)$) -- ($(fa1.south)+(0.0,0.0)$)   node[black,midway,xshift=0cm,yshift=-0.6cm,align=center] (simhasha) 
{};

\draw[decorate,decoration={brace,amplitude=6pt},xshift=0pt,yshift=0pt]
($(fb1.south)+(0.0,0.5)$) -- ($(fb4.south)+(0.0,0.5)$)   node[black,midway,xshift=0cm,yshift=0.0cm,align=center] (simhashb) 
{};

\node[right of=simhasha, node distance=1.4cm, yshift=0.5cm] (simhashtexta) {\small{SimHash}};


\node[right of=simhashb, node distance=1.4cm, yshift=0.1cm] (simhashtextb) {\small{SimHash}};

\path[line, bend left, dashed, blue6] (fk1.west) edge (ek1leftleflefttholder |- hamming.south);


\node[left of=ek1, node distance=2.0cm] (embedding) {Embedding Layer};

\node[left of=fk1, node distance=2.0cm] (similarity) {Similarity Functions};

\draw[-{Latex[length=1mm, width=0.8mm]}] (embedding.east) -- (ek1.west) ;

\draw[-{Latex[length=1mm, width=0.8mm]}] (similarity.east) -- (fk1.west) ;




\end{tikzpicture}
}
    \caption{The illustration of our ETA (\textbf{E}nd-to-end \textbf{T}arget \textbf{A}ttention) model. $\bm{e}_{k+1} \in  \mathbb{R}^{d \times 1}$ and $\bm{e}_{t} \in  \mathbb{R}^{d \times 1}$ represent the embedding vectors of behavior item $k$+$1$ and target item $t$. $d$ is the dimension of item embedding. $\bm{h}_{k+1}$ and $\bm{h}_t$ are the fingerprints of item $k$+$1$ and $t$ generated by SimHash function. A $d$-dimensional embedding $\bm{e}_{k+1}$ can be hashed into a $m$-bit integer. Note that the projections of embedding vectors $\bm{e}_{k+1}$ and $\bm{e}_t$ before SimHash are omitted in the figure for clarity. The other notations can be find in Table~\ref{tab:notation}. }
    \label{fig:model1}
\end{figure*}
